Probabilistic model predictive safety certification for learning-based control

Reinforcement learning (RL) methods have demonstrated their efficiency in simulation environments. However, many applications for which RL offers great potential, such as autonomous driving, are also safety critical and require a certified closed-loop behavior in order to meet safety specifications in the presence of physical constraints. This paper introduces a concept, called probabilistic model predictive safety certification (PMPSC), which can be combined with any RL algorithm and provides provable safety certificates in terms of state and input chance constraints for potentially large-scale systems. The certificate is realized through a stochastic tube that safely connects the current system state with a terminal set of states, that is known to be safe. A novel formulation in terms of a convex receding horizon problem allows a recursively feasible real-time computation of such probabilistic tubes, despite the presence of possibly unbounded disturbances. A design procedure for PMPSC relying on bayesian inference and recent advances in probabilistic set invariance is presented. Using a numerical car simulation, the method and its design procedure are illustrated by enhancing a simple RL algorithm with safety certificates.

==> fig/tikz/linear_model.tex <==
% !TeX root = ../../paper_NIPS/PMPSC.tex

\small

% help grid
% \DrawGrid{(-3,-3)}{(3,3)}


% Init coordinates for Axis
\coordinate (CX0) at (-3,0);
\coordinate (CX1) at (2.5,0);
\coordinate (CY0) at (0,-2);
\coordinate (CY1) at (0,2);

% Axis
\draw[->] (CX0) -- (CX1) node[below] {$x$};
\draw[->] (CY0) -- (CY1);

% Init state space
\coordinate (X0) at (-1,-0.05);
\coordinate (X1) at (1,-0.05);
\coordinate (Xo0) at (-1.8,-0.05);
\coordinate (Xo1) at (1.8,-0.05);

% draw state space
\coordinate (tick) at (0,0.1); % tick length
\draw (X0) -- ($(X0) + (tick)$) node[above] {$\partial \XX$};
\draw ($(X1) + (tick)$) -- (X1) node[below] {$\partial \XX$};
\draw (Xo0) -- ($(Xo0) + (tick)$) node[above] {$\partial \XX_o$};
\draw ($(Xo1) + (tick)$) -- (Xo1) node[below] {$\partial \XX_o$};



% Draw linear mean
\draw[scale=1,domain=-3:3,smooth,variable=\x,blue]
    plot ({\x},{(1/3)*\x})
    node[right] {$Ax$};

% Draw the linear cone
\draw[dashed,scale=1,domain=-1.8:1.8,smooth,variable=\x,red]
    plot ({\x},{0.518*\x});
\draw[dashed,scale=1,domain=-1.8:1.8,smooth,variable=\x,red]
    plot ({\x},{(0.15)*\x});

% Draw extending tube
\draw[dashed,scale=1,domain=1.8:3,smooth,variable=\x,red]
    plot ({\x},{0.33 + (1/3)*\x});
    % node[above right] {$Ax + \beta_{N_\mData}\sigma(x)$};
\draw[dashed,scale=1,domain=1.8:3,smooth,variable=\x,red]
    plot ({\x},{-0.33 + (1/3)*\x});
    % node[below right] {$Ax - \beta_{N_\mData}\sigma(x)$};

\draw[dashed,scale=1,domain=-1.8:-3,smooth,variable=\x,red]
    plot ({\x},{0.33 + (1/3)*\x});
\draw[dashed,scale=1,domain=-1.8:-3,smooth,variable=\x,red]
    plot ({\x},{-0.33 + (1/3)*\x});

% Draw the true nonlinear dynamics function
\draw[scale=1,domain=3:-3,smooth,variable=\x,gray]
    plot ({\x},{-0.4*sin(300*\x)*(1-exp(-0.25*abs(\x))) + 0.3 * \x })
    node[left] {$f(x)$};


==> fig/tikz/pmpsc_proof.tex <==
\small

% help grid
% \DrawGrid{(-1,3)}{(9,-7)}

\coordinate (coordinate_label_offset) at (-0.4, -0.2);
\coordinate (coordinate_label_offset2) at (0.4, -0.2);

% Init coordinates
\coordinate (x_k) at (0, 0);
\coordinate (e_k) at (0.16, -0.68);
\coordinate (z_1_km1) at (0.5, -1.3);

% x(k)
\node at ($(x_k) + (coordinate_label_offset)$) {$x(k)$};
\draw[ fill=black, fill opacity = 1, draw opacity = 0.5] (x_k) ellipse (0.025 and 0.025);

% e(k)
\node[text=red] at ($(e_k) + (coordinate_label_offset)$) {$e(k)$};

% z_{1|k-1}
\node[text=brown] at ($(z_1_km1) + (coordinate_label_offset)$) {$\mZpredOpt_{1|k-1}$};
\draw[ fill=brown, fill opacity = 1, draw opacity = 0.5] (z_1_km1) ellipse (0.025 and 0.025);

% error arrow
\draw[<-, thin,red] plot (x_k) -- (z_1_km1);

% error set init
\coordinate (a1_x) at (0.4,-1);
\coordinate (a2_x) at (0, 0);
\coordinate (a3_x) at (0.9,0.5);
\coordinate (z_2_km1) at (0.8, -1.5);
\coordinate (x_kp1) at (0.4, -0.25);

% error set 1
\coordinate (error_set_1) at (6, 1);
\draw[ draw = black, fill=black, fill opacity = 1, draw opacity = 0.5] ($(a1_x) + (error_set_1)$) ellipse (0.025 and 0.025);
\draw[ draw = black, fill=black, fill opacity = 1, draw opacity = 0.5] ($(a2_x) + (error_set_1)$) ellipse (0.025 and 0.025);
\draw[ draw = black, fill=black, fill opacity = 1, draw opacity = 0.5] ($(a3_x) + (error_set_1)$) ellipse (0.025 and 0.025);
\begin{scope}
    \draw[ draw = red , fill=red, fill opacity = 0.2] ($(a1_x) + (error_set_1)$) -- 
    ($(a1_x) + (error_set_1)$) --
    ($(a2_x) + (error_set_1)$) --
    ($(a3_x) + (error_set_1)$) --
    ($(z_2_km1) + (error_set_1)$) --
    ($(a1_x) + (error_set_1)$);
\end{scope}
% input candidate
\node[text=black!70] at (3,1.5) {$u(k) = \mVpredOpt_{1|k-1} + K_\mTube(x(k) - \mZpredOpt_{1|k-1})$};
% z_{2|k-1}
\node[text=brown] at ($(z_2_km1) + (coordinate_label_offset2) + (error_set_1)$) {$\mZpredOpt_{2|k-1}$};
\draw[fill=brown, fill opacity = 1, draw = brown, draw opacity = 0.5] ($(z_2_km1) + (error_set_1)$) ellipse (0.025 and 0.025);
% v_{1|k-1}
\node[text=brown] at (6,-1) {$\mVpredOpt_{1|k-1}$};
% bar x(k+1)
\node[text=red] at ($(x_kp1) + (coordinate_label_offset2) + (error_set_1) + (2,0.1)$) {$\{(A+BK_\mTube)e(k) \oplus \mAddDisturbance_m\}$};
% arrows
\draw[->, thin,brown] plot (z_1_km1) -- ($(z_2_km1) + (error_set_1)$);
\draw[->, thin,black,dotted] plot (x_k) -- ($(a1_x) + (error_set_1)$);
\draw[->, thin,black,dotted] plot (x_k) -- ($(a2_x) + (error_set_1)$);
\draw[->, thin,black,dotted] plot (x_k) -- ($(a3_x) + (error_set_1)$);

% error set 2
\coordinate (error_set_2) at (6, -3.5);
\draw[ draw = black, fill=black, fill opacity = 1, draw opacity = 0.5] ($(a1_x) + (error_set_2)$) ellipse (0.025 and 0.025);
\draw[ draw = black, fill=black, fill opacity = 1, draw opacity = 0.5] ($(a2_x) + (error_set_2)$) ellipse (0.025 and 0.025);
\draw[ draw = black, fill=black, fill opacity = 1, draw opacity = 0.5] ($(a3_x) + (error_set_2)$) ellipse (0.025 and 0.025);
\begin{scope}
    \draw[ draw = red , fill=red, fill opacity = 0.2] ($(a1_x) + (error_set_2)$) -- 
    ($(a1_x) + (error_set_2)$) --
    ($(a2_x) + (error_set_2)$) --
    ($(a3_x) + (error_set_2)$) --
    ($(z_2_km1) + (error_set_2)$) --
    ($(a1_x) + (error_set_2)$);
\end{scope}
% input candidate
\node[text=blue!70] at (8.5,-2.3) {$u(k) = u_\LL(k) = \mVpredOpt_{0|k} + K_\mTube(x(k) - \mZpredOpt_{0|k})$};
% z_{1|k}
\node[text=black!60!green] at ($(z_2_km1) + (coordinate_label_offset2) + (error_set_2)$) {$\mZpredOpt_{1|k}$};
\draw[fill=black!60!green, fill opacity = 1, draw = black!60!green, draw opacity = 0.5] ($(z_2_km1) + (error_set_2)$) ellipse (0.025 and 0.025);
% v_{0|k}
\node[text=black!60!green] at (5.5,-4.8) {$\mVpredOpt_{0|k}$};
% bar x(k+1)
\node[text=red] at ($(x_kp1) + (coordinate_label_offset2) + (error_set_2) + (2,0.1)$) {$\{(A+BK_\mTube)e(k) \oplus \mAddDisturbance_m\}$};
% arrows
\draw[->, thin,black!60!green] plot (z_1_km1) -- ($(z_2_km1) + (error_set_2)$);
\draw[->, thin,blue,dotted] plot (x_k) -- ($(a1_x) + (error_set_2)$);
\draw[->, thin,blue,dotted] plot (x_k) -- ($(a2_x) + (error_set_2)$);
\draw[->, thin,blue,dotted] plot (x_k) -- ($(a3_x) + (error_set_2)$);


==> fig/tikz/pmpsc_scheme_nom.tex <==
% !TeX root = ../../paper_NIPS/PMPSC.tex

\small

% help grid
%\DrawGrid{(-3,-3)}{(3,3)}


% Init coordinates for state space and tightened state space
\coordinate (XX1) at (-3,-2.5);
\coordinate (XX1T) at (-2.4,-2.0);
\coordinate (XX2) at (2.75,-2.5);
\coordinate (XX2T) at (2.25, -2.0);
\coordinate (XX3) at (3.0,2.3);
\coordinate (XX3T) at (2.45,1.75);
\coordinate (XX4) at (-2.25,2.0);
\coordinate (XX4T) at (-1.8,1.55);
% Draw state space
\draw (XX1) -- (XX2);
\draw (XX2) -- (XX3);
\draw (XX3) -- (XX4);
\draw (XX4) -- (XX1);
% Label state space
\node at (-2.05, 1.75) {$\XX$};

% Init coordinates for terminal region
\coordinate (XXf_offset) at (1,0);
\coordinate (XXf1) at (-2,1.2);
\coordinate (XXf2) at (-3,0);
\coordinate (XXf3) at (-2.8,-1.1);
\coordinate (XXf4) at (-1.5, -1);
\coordinate (XXf5) at (-1, 1);
% Draw terminal region
\draw[dotted] ($(XXf_offset) + (XXf1)$) -- ($(XXf_offset) + (XXf2)$);
\draw[dotted] ($(XXf_offset) + (XXf2)$) -- ($(XXf_offset) + (XXf3)$);
\draw[dotted] ($(XXf_offset) + (XXf3)$) -- ($(XXf_offset) + (XXf4)$);
\draw[dotted] ($(XXf_offset) + (XXf4)$) -- ($(XXf_offset) + (XXf5)$);
\draw[dotted] ($(XXf_offset) + (XXf5)$) -- ($(XXf_offset) + (XXf1)$);
\node at ($(-1.8, 0.8) + (XXf_offset)$) {$\XX_f$};


% Draw backup solution at time k-1
\coordinate (z1) at (2, -1);
\coordinate (z2) at (1.7,0.2);
\coordinate (z3) at (1, 1.2);
\coordinate (z4) at (-0.1, 0.9);
\coordinate (off) at (0, 0);

\draw[fill=brown, draw = brown] (z1) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (z1) ellipse (0.5 and 0.5);
\node at ($(z1) + (-0.4,0.1)$) {$x(k)$};
\draw[fill=brown, draw = brown] (z2) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (z2) ellipse (0.5 and 0.5);
\node[text = brown] at ($(z2) + (0.4,0.15)$) {$\mXpredOpt_{2|k-1}$};
\draw[fill=brown, draw = brown] (z3) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (z3) ellipse (0.5 and 0.5);
\node[text = brown] at ($(z3) + (0,0.2)$) {$\mXpredOpt_{3|k-1}$};
\draw[fill=brown, draw = brown] (z4) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (z4) ellipse (0.5 and 0.5);
\node[text = brown] at ($(z4) + (0.1,0.3)$) {$\mXpredOpt_{4|k-1}$};

\draw[thin,opacity=0.7, color = brown] (z1) -- (z2);
\draw[thin,opacity=0.7, color = brown] (z2) -- (z3);
\draw[thin,opacity=0.7, color = brown] (z3) -- (z4);
%\draw[->,thin,opacity=0.7, color = brown] (z4) -- (z5);

% Draw backup solution at time k
\coordinate (zz1) at (0.8, -1.9);
\coordinate (zz2) at (-0.5,-2);
\coordinate (zz3) at (-1.5,-1.4);
\coordinate (zz4) at (-1.6, -0.3);

\draw[fill=black!60!green, draw = black!60!green] (zz1) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (zz1) ellipse (0.5 and 0.5);
\node at ($(zz1) + (0.5,-0.35)$) {$ f(x(k),u_\LL(k)) = \textcolor{black!60!green}{\mXpredOpt_{1|k}}$};
\draw[fill=black!60!green, draw = black!60!green] (zz2) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (zz2) ellipse (0.5 and 0.5);
\node[text = black!60!green] at ($(zz2) + (0.0,-0.275)$) {$\mXpredOpt_{2|k}$};
\draw[fill=black!60!green, draw = black!60!green] (zz3) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (zz3) ellipse (0.5 and 0.5);
\node[text = black!60!green] at ($(zz3) + (0.0,-0.275)$) {$\mXpredOpt_{3|k}$};
\draw[fill=black!60!green, draw = black!60!green] (zz4) ellipse (0.025 and 0.025);
%\draw[thin, draw = gray, draw opacity = 0.5] (zz4) ellipse (0.5 and 0.5);
\node[text = black!60!green] at ($(zz4) + (0.35,0)$) {$\mXpredOpt_{4|k}$};

\draw[thin,opacity=0.7, color = black] (z1) -- (zz1);
\draw[thin,opacity=0.7, color = black!60!green] (zz1) -- (zz2);
\draw[thin,opacity=0.7, color = black!60!green] (zz2) -- (zz3);
\draw[thin,opacity=0.7, color = black!60!green] (zz3) -- (zz4);

==> fig/tikz/pmpsc_scheme_tube.tex <==
% !TeX root = ../../paper_NIPS/PMPSC.tex

\small

% help grid
%\DrawGrid{(-3,-3)}{(3,3)}


% Init coordinates for state space and tightened state space
\coordinate (XX1) at (-3,-2.5);
\coordinate (XX1T) at (-2.4,-2.0);
\coordinate (XX2) at (2.75,-2.5);
\coordinate (XX2T) at (2.25, -2.0);
\coordinate (XX3) at (3.0,2.3);
\coordinate (XX3T) at (2.45,1.75);
\coordinate (XX4) at (-2.25,2.0);
\coordinate (XX4T) at (-1.8,1.55);
% Draw state space
\draw (XX1) -- (XX2);
\draw (XX2) -- (XX3);
\draw (XX3) -- (XX4);
\draw (XX4) -- (XX1);
% Label state space
\node at (-2.05, 1.75) {$\XX$};

% Draw tightened state space
\draw[dashed] (XX1T) -- (XX2T);
\draw[dashed] (XX2T) -- (XX3T);
\draw[dashed] (XX3T) -- (XX4T);
\draw[dashed] (XX4T) -- (XX1T);
% Label tightened state space
\node at (-1.2, 1.35) {$\XX \ominus \mPRS_x$};

% Init coordinates for terminal region
\coordinate (XXf_offset) at (1,0);
\coordinate (XXf1) at (-2,1.2);
\coordinate (XXf2) at (-3,0);
\coordinate (XXf3) at (-2.8,-1.1);
\coordinate (XXf4) at (-1.5, -1);
\coordinate (XXf5) at (-1, 1);
% Draw terminal region
\draw[dotted] ($(XXf_offset) + (XXf1)$) -- ($(XXf_offset) + (XXf2)$);
\draw[dotted] ($(XXf_offset) + (XXf2)$) -- ($(XXf_offset) + (XXf3)$);
\draw[dotted] ($(XXf_offset) + (XXf3)$) -- ($(XXf_offset) + (XXf4)$);
\draw[dotted] ($(XXf_offset) + (XXf4)$) -- ($(XXf_offset) + (XXf5)$);
\draw[dotted] ($(XXf_offset) + (XXf5)$) -- ($(XXf_offset) + (XXf1)$);
\node at ($(-1.8, 0.8) + (XXf_offset)$) {$\ZZ_f$};


% Draw backup solution at time k-1
\coordinate (z1) at (2, -1);
\coordinate (z2) at (1.7,0.2);
\coordinate (z3) at (1, 1.2);
\coordinate (z4) at (-0.1, 0.9);
\coordinate (off) at (0, 0);

\draw[fill=brown, draw = brown] (z1) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (z1) ellipse (0.5 and 0.5);
\node at ($(z1) + (0,-0.3)$) {$z(k)$};
\draw[fill=brown, draw = brown] (z2) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (z2) ellipse (0.5 and 0.5);
\node[text = brown] at ($(z2) + (0.4,0.15)$) {$\mZpredOpt_{2|k-1}$};
\draw[fill=brown, draw = brown] (z3) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (z3) ellipse (0.5 and 0.5);
\node[text = brown] at ($(z3) + (0,0.2)$) {$\mZpredOpt_{3|k-1}$};
\draw[fill=brown, draw = brown] (z4) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (z4) ellipse (0.5 and 0.5);
\node[text = brown] at ($(z4) + (0.1,0.3)$) {$\mZpredOpt_{4|k-1}$};

\draw[thin,opacity=0.7, color = brown] (z1) -- (z2);
\draw[thin,opacity=0.7, color = brown] (z2) -- (z3);
\draw[thin,opacity=0.7, color = brown] (z3) -- (z4);
%\draw[->,thin,opacity=0.7, color = brown] (z4) -- (z5);

% Draw backup solution at time k
\coordinate (zz1) at (0.8, -1.9);
\coordinate (zz2) at (-0.5,-2);
\coordinate (zz3) at (-1.5,-1.4);
\coordinate (zz4) at (-1.6, -0.3);

\draw[fill=black!60!green, draw = black!60!green] (zz1) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (zz1) ellipse (0.5 and 0.5);
\node at ($(zz1) + (0.5,-0.35)$) {$f(z(k),v_\LL(k)) = \textcolor{black!60!green}{\mZpredOpt_{1|k}}$};
\draw[fill=black!60!green, draw = black!60!green] (zz2) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (zz2) ellipse (0.5 and 0.5);
\node[text = black!60!green] at ($(zz2) + (0.0,-0.275)$) {$\mZpredOpt_{2|k}$};
\draw[fill=black!60!green, draw = black!60!green] (zz3) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (zz3) ellipse (0.5 and 0.5);
\node[text = black!60!green] at ($(zz3) + (0.0,-0.275)$) {$\mZpredOpt_{3|k}$};
\draw[fill=black!60!green, draw = black!60!green] (zz4) ellipse (0.025 and 0.025);
\draw[thin, draw = gray, draw opacity = 0.5] (zz4) ellipse (0.5 and 0.5);
\node[text = black!60!green] at ($(zz4) + (0.3,0)$) {$\mZpredOpt_{4|k}$};

\draw[thin,opacity=0.7, color = black] (z1) -- (zz1);
\draw[thin,opacity=0.7, color = black!60!green] (zz1) -- (zz2);
\draw[thin,opacity=0.7, color = black!60!green] (zz2) -- (zz3);
\draw[thin,opacity=0.7, color = black!60!green] (zz3) -- (zz4);


% Draw current system state
\coordinate (xk) at (1.8, -0.9);
\draw[fill=black] (xk) ellipse (0.025 and 0.025);
\node at ($(xk) + (off) + (-0.25,0.25)$) {$x(k)$};
% Draw actual system trajectory
\coordinate (x1) at (1, -1.7);
\coordinate (x2) at (-0.3, -1.9);
\coordinate (x3) at (-1.2, -1.2);
\coordinate (x4) at (-1.7, -0.4);
%\coordinate (x6) at (-4.2, -0.4);
\draw[fill=black] (x1) ellipse (0.025 and 0.025);
\node at ($(x1) + (off) + (-0.5,0.25)$) {$x_\LL(k\!+\!1)$};
\draw[fill=black] (x2) ellipse (0.025 and 0.025);
% \node at ($(x2) + (off) + (-0.1,-0.2)$) {$x(k+2)$};
\draw[fill=black] (x3) ellipse (0.025 and 0.025);
% \node at ($(x3) + (off) + (-0.5,-0.1)$) {$x(k+3)$};
\draw[fill=black] (x4) ellipse (0.025 and 0.025);
% \node at ($(x4) + (off) + (-1.05,0.1)$) {$x(k+4)$};
%\node[fill=white] at ($(x5) + (off) + (-0.9,-0.15)$) {$\mXpredOpt_{5|k}$};
%\node at ($(x4) + (off) + (-0.8,-0.15)$) {$x(k+5)$};
%\draw[fill=black] (x6) ellipse (0.025 and 0.025);

\draw[thin,opacity=0.7, dashed] (xk) -- (x1);
\draw[thin,opacity=0.7, dashed] (x1) -- (x2);
\draw[thin,opacity=0.7, dashed] (x2) -- (x3);
\draw[thin,opacity=0.7, dashed] (x3) -- (x4);
%\draw[->,thin,opacity=0.7] (x5) -- (x6);

